Effective theory for fusion of conformal defects

We construct an effective field theory for fusion of conformal defects of any codimension in $d\geq 3$ conformal field theories. We fully solve the constraints of Weyl invariance for defects of arbitrary shape on general curved bulk manifolds and discuss the simplifications that arise for spherical defects on the conformal sphere. As applications, we study the structure of cusp anomalous dimensions in the anti-parallel lines limit and derive high-energy spin-dependent asymptotics for the one-point functions of bulk operators. We point out the potential importance of defects that break transverse rotations and initiate a classification of their Weyl anomalies.

==> figures/cusp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (2, 3) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-0.25, 2) {$\mathcal{D}_2$};
		\node [style=none] (6) at (-1, 0.35) {$\alpha$};
		\node [style=none] (7) at (1, -0.5) {$\mathcal{D}_2$};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.325, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 14] (3.center) to (2.center);
		\draw [style=new edge style 0] (3.center) to (0.center);
		\draw [style=new edge style 1] (0.center) to (4.center);
		\draw [style=new edge style 8] (4.center) to (1.center);
		\draw [bend left, looseness=0.75] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reflection_positivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (5.25, 1) {};
		\node [style=none] (10) at (-5.25, -1) {};
		\node [style=none] (11) at (4, -1) {};
		\node [style=none] (24) at (0, 1.75) {};
		\node [style=none] (25) at (0, 3.25) {};
		\node [style=none] (32) at (4.075, 1.5) {$\frac{L}2$};
		\node [style=none] (33) at (4.075, -1.5) {$\frac{L}2$};
		\node [style=none] (34) at (5.75, 0.5) {$x^1=0$};
		\node [style=none] (36) at (-4.25, 2.5) {$\mathcal{D}_2$};
		\node [style=none] (37) at (-4.25, -2.5) {$\mathcal{D}_1$};
		\node [style=none] (38) at (0, -0.75) {};
		\node [style=none] (39) at (0, 0.75) {};
		\node [style=none] (40) at (0, -3.25) {};
		\node [style=none] (41) at (0, -1.75) {};
		\node [style=none] (42) at (3.75, 2.25) {};
		\node [style=none] (43) at (3.75, 0.25) {};
		\node [style=none] (45) at (3.75, -2.25) {};
		\node [style=none] (47) at (0, 3.75) {};
		\node [style=none] (48) at (0, -3.75) {};
		\node [style=none] (49) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 8, line width=1.2pt, in=-180, out=180, looseness=8.50] (24.center) to (25.center);
		\draw [style=new edge style 7, line width=1.2pt, in=0, out=0, looseness=8.50] (24.center) to (25.center);
		\draw [style=new edge style 13, line width=1.2pt, bend left=90, looseness=8.50] (38.center) to (39.center);
		\draw [style=new edge style 13, line width=1.2pt, in=0, out=0, looseness=8.50] (38.center) to (39.center);
		\draw [style=new edge style 14, line width=1.2pt, in=180, out=-180, looseness=8.50] (41.center) to (40.center);
		\draw [style=new edge style 14, line width=1.2pt, in=0, out=0, looseness=8.50] (40.center) to (41.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw [style=new edge style 4] (49.center) to (45.center);
		\draw [style=new edge style 4] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

